Central limit theorems for local network statistics

Subgraph counts - in particular the number of occurrences of small shapes such as triangles - characterize properties of random networks, and as a result have seen wide use as network summary statistics. However, subgraphs are typically counted globally, and existing approaches fail to describe vertex-specific characteristics. On the other hand, rooted subgraph counts - counts focusing on any given vertex's neighborhood - are fundamental descriptors of local network properties. We derive the asymptotic joint distribution of rooted subgraph counts in inhomogeneous random graphs, a model which generalizes many popular statistical network models. This result enables a shift in the statistical analysis of large graphs, from estimating network summaries, to estimating models linking local network structure and vertex-specific covariates. As an example, we consider a school friendship network and show that local friendship patterns are significant predictors of gender and race.

==> Figures/CommunityMotif.tex <==
\begin{tikzpicture}[auto,node distance=4.5cm,thick,black]
\node (anchor) {};
%%The Plots
\node (n2) [above of = anchor,inner sep=0]{
	\begin{tabular}{c}
		{Degree-corrected blockmodel (BM)}\\
		\includegraphics[height=.33\mylength,width=.33\mylength]{Figures/n2.pdf}
	\end{tabular}};
\node (n1) [left of = n2,inner sep=0]{
	\begin{tabular}{c}
		{Degree-based model (DM)}\\
		\includegraphics[height=.33\mylength,width=.33\mylength]{Figures/n1.pdf}
	\end{tabular}};
\node (n3) [right of = n2,inner sep=0]{
	\begin{tabular}{c}
		{Mixed-membership (MM)}\\
		\includegraphics[height=.33\mylength,width=.33\mylength]{Figures/n3.pdf}
	\end{tabular}};
\node (plot0) [below right = -3.95cm and -4.05cm of anchor,inner sep=0] {
	\includegraphics[height=.65\mylength,width=.65\mylength]
	{Figures/plot.eps}
	};
\node[minimum width=.65\mylength,minimum height=.65\mylength] (plot) [below = -8.04cm of plot0] {};
%%The Zooms
\newsavebox\myboxA
\begin{lrbox}{\myboxA}
	\begin{tikzpicture}[auto,thick,scale=.5]
		\tikzstyle{pop}=[circle, draw, color=blue,fill=blue!75,
						inner sep=0pt, minimum width=4.5pt]
		\tikzstyle{popi}=[circle, draw, color = black!10, fill=black!10,
						inner sep=0pt, minimum width=4pt]
		\tikzstyle{bluepopi}=[circle, draw, color = blue!75, fill=black!10,
						inner sep=0pt, minimum width=4pt]
		\tikzset{pil/.style={thick,color=black!30,shorten >=2.25pt}}
		\tikzset{pul/.style={thick,color=blue,shorten >=2.25pt}}	
		%% Grey Edges and nodes
		\draw {(0:0) node[popi] {} edge[pil] (90:2) node[popi] {}};
		\draw {(90:2) node[popi] {} edge[pil] (90+36:3) node[popi] {}};
		\draw {(0:0) node[popi] {} edge[pil] (330:2) node[popi] {}};
		\draw {(330:2) node[popi] {} edge[pil] (36+330:3) node[popi] {}};
		\draw {(330:2) node[popi] {} edge[pil] (330-36:3) node[popi] {}};
		\draw {(0:0) node[popi] {} edge[pil] (330-36:3) node[popi] {}};
		\draw {(90:2) node[popi] {} edge[pil] (6:3) node[popi] {}};
		\draw {(210-36:3) node[popi] {} edge[pil] (90+36:3) node[popi] {}};
		\draw {(210+36:3) node[popi] {} edge[pil] (330-36:3) node[popi] {}};
		\draw {(6:3) node[popi] {} edge[pil] (0:0) node[popi] {}};		
		%% Blue Edges and nodes
		\draw {(0:0) node[popi] {} edge[pul] (210:2) node[popi] {}};
		\draw {(36+210:3) node[popi] {} edge[pul] (210:2) node[popi] {}};
		\draw {(210-36:3) node[popi] {} edge[pul] (210:2) node[popi] {}};
		\draw {(210:3.75) node[popi] {} edge[pul] (210:2) node[popi] {}};
		\draw {(330-36:3) node[popi] {} edge[pul] (210:2) node[popi] {}};
		\draw{(210:2) node[pop] {}};
	
		\draw {(45:3) node[popi] {} edge[pul] (90:2) node[popi] {}};
		\draw {(90+36:3) node[popi] {} edge[pul] (45:3) node[popi] {}};
		\draw {(330:2) node[popi] {} edge[pul] (45:3) node[popi] {}};
		\draw{(45:3) node[pop] {}};
		%% Bounding circle
		\pgfpathcircle{\pgfpoint{-0.2cm}{-0.15cm}}{38mm} \pgfusepath{stroke}
	\end{tikzpicture}
\end{lrbox}

\newsavebox\myboxB
\begin{lrbox}{\myboxB}
	\begin{tikzpicture}[thick,scale=.5]
		\tikzstyle{pop}=[circle, draw, color=\dgrn,fill=\dgrn,
						inner sep=0pt, minimum width=4.5pt]
		\tikzstyle{popi}=[circle, draw, color = black!10, fill=black!10,
						inner sep=0pt, minimum width=4pt]
		\tikzset{pil/.style={thick,color=black!30,shorten >=2.25pt}}
		\tikzset{pul/.style={thick,color=\dgrn!95,shorten >=2.25pt}}
		%%% Green Shadings
		\draw[fill=green!30,draw=white]
			(210+36:3)--(330-36:3)--(330:2)--(0:0)--(210:2)--cycle;
		\draw[fill=green!30,draw=white]
			(0:0)--(90:2)--(90+36:3)--(45:3)--(90:2)--(6:3)--cycle;
		%%% Grey Nodes
		\draw {(330:2) node[popi] {} edge[pil] (36+330:3) node[popi] {}};
		\draw {(210:2) node[popi] {} edge[pil] (210-36:3) node[popi] {}};
		\draw {(330:2) node[popi] {} edge[pil] (45:3) node[popi] {}};
		\draw {(210-36:3) node[popi] {} edge[pil] (90+36:3) node[popi] {}};
		\draw {(210:3.75) node[popi] {} edge[pil] (210:2) node[popi] {}};
		%%% Green Edges and Nodes
		\draw {(330-36:3) node[popi] {}edge[pul] (210:2) node[popi] {}};
		\draw {(210+36:3) node[popi] {} edge[pul] (330-36:3) node[popi] {}};
		\draw {(0:0) node[popi] {} edge[pul] (330-36:3) node[popi] {}};
		\draw {(330:2) node[popi] {} edge[pul] (330-36:3) node[popi] {}};
		\draw {(0:0) node[popi] {} edge[pul] (210:2) node[popi] {}};
		\draw {(210:2) node[popi] {} edge[pul] (36+210:3) node[popi] {}};
		\draw {(0:0) node[popi] {} edge[pul] (330:2) node[popi] {}};
		\draw{(330-36:3) node[pop] {}};
	
		\draw {(0:0) node[popi] {} edge[pul] (90:2) node[popi] {}};
		\draw {(90:2) node[popi] {} edge[pul] (90+36:3) node[popi] {}};
		\draw {(90:2) node[popi] {} edge[pul] (6:3) node[popi] {}};
		\draw {(90+36:3) node[popi] {} edge[pul] (45:3) node[popi] {}};
		\draw {(45:3) node[popi] {} edge[pul] (90:2) node[popi] {}};
		\draw {(6:3) node[popi] {} edge[pul] (0:0) node[popi] {}};		
		\draw{(90:2) node[pop] {}};
		%% Bounding circle
		\pgfpathcircle{\pgfpoint{-0.2cm}{-0.15cm}}{38mm} \pgfusepath{stroke}
	\end{tikzpicture}
\end{lrbox}
\node (ghost) [below = 4.4cm of anchor] {};
\node (A) [left of = ghost] {\usebox\myboxA};
\node (B) [right of = ghost] {\usebox\myboxB};
\tikzset{punkt/.style={
		rectangle,
		rounded corners,
		draw=black, thick,
		fill = white,
		text width=3.1cm,
		minimum height=1.1cm,
		text centered}}
\node[punkt] [below right = -1.7cm and -1cm of A] {{Rooted edges\\ (counts of 3, 5)}};
\node[punkt] [below left = -1.7cm and -1cm of B] {{Rooted triangles\\ (counts of 2, 3)}};	
%%Arrows
%To Main Plots
\node (ghost2) [below = 3.2cm of anchor] {};	
\node (Bb) [left = -.35cm of B] {};
\node (Aa) [right = -.35cm of A] {};
\draw[->,thick] (Bb) to [in=-90,out=180] (ghost2);
\draw[->,thick] (Aa) to [in=-90,out=0] (ghost2);
	
%The lenses
\def\DM{-3.7}
\draw[black,thick] (\DM,5.3) circle (.6);
	\draw[->,thick] (\DM-.6,5.3) to [in=100,out=180] (A);
	\draw[->,thick] (\DM+.6,5.3-.1) to [in=80,out=-12] (B);
\def\BM{\DM+4.5}
\draw[black,thick] (\BM,5.3) circle (.6);
	\draw[->,thick] (\BM-.6,5.3) to [in=100,out=180] (A);
	\draw[->,thick] (\BM+.6,5.3-.1) to [in=80,out=-25] (B);
\def\MM{\BM+4.5}
\draw[black,thick] (\MM,5.3) circle (.6);
	\draw[->,thick] (\MM-.6,5.2) to [in=100,out=180] (A);
	\draw[->,thick] (\MM+.31,5.3-.5) to [in=80,out=-45] (B);

%%Text
%Z axis
\node (zlab) [above left = -1.9cm and -.885cm of plot,rotate=90]
	{{Relative frequency of occurrence}};
	\foreach \i/\n in {0/0.0,1/0.5,2/1.0,3/1.5,4/2.0}{
		\pgfmathsetmacro{\p}{-6.45+\i*.97}
		\node [above left = \p cm and -1.35cm of plot] {{\n}};
	}
%X axis
\node (xlab) [above left = -7.6cm and -3.8cm of plot,rotate=-13.5]
	{{Normalized densities}};		
	\def\tht{13.5}
	\def\ll{.57}
	\foreach \i/\n in {0/0.2,1/0.4,2/0.6,3/0.8,4/1.0}{
		\pgfmathsetmacro{\p}{-6.7-\i*\ll*sin(\tht)}
		\pgfmathsetmacro{\q}{-1.85-\i*\ll*cos(\tht)}
		\node [above left = \p cm and \q cm of plot] {{\n}};
	}
%Y axis
	\def\tht{19}
	\def\ll{.53}
	\foreach \i/\n in {
			0/DM,% -- Edge Degree,
			1/BM,% -- Edge Degree,
			2/MM,% -- Edge Degree,
			3/DM,% -- Triangle Degree,
			4/BM,% -- Triangle Degree,
			5/MM% -- Triangle Degree
			}{
		\pgfmathsetmacro{\p}{-7.25+\i*\ll*sin(\tht)}
		\pgfmathsetmacro{\q}{-4.0+\i*\ll*cos(\tht)}
		\node (ylabi) [above right = \p cm and \q cm of plot] {{\n}};
	}
\end{tikzpicture}

